The Gardner transition in finite dimensions

Recent works on hard spheres in the limit of infinite dimensions revealed that glass states, envisioned as meta-basins in configuration space, can break up in a multitude of separate basins at low enough temperature or high enough pressure, leading to the emergence of new kinds of soft-modes and unusual properties. In this paper we study by perturbative renormalisation group techniques the critical properties of this transition, which has been discovered in disordered mean-field models in the '80s. We find that the upper critical dimension $d_u$ above which mean-field results hold is strictly larger than six and apparently non-universal, i.e. system dependent. Below $d_u$, we do not find any perturbative attractive fixed point (except for a tiny region of the 1RSB breaking parameter), thus showing that the transition in three dimensions either is governed by a non-perturbative fixed point unrelated to the Gaussian mean-field one or becomes first order or does not exist. We also discuss possible relationships with the behavior of spin glasses in a field.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,847){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1324){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1802){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2279){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2756){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3234){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,3711){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,4188){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(1365,484){\makebox(0,0){\strut{} 0}}%
      \put(2323,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3280,484){\makebox(0,0){\strut{} 1}}%
      \put(4237,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5195,484){\makebox(0,0){\strut{} 2}}%
      \put(6152,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$g_2/\sqrt{|\varepsilon |}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$g_1/\sqrt{|\varepsilon |}$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$d>6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,847){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1324){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1802){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2279){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2756){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3234){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,3711){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,4188){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(1365,484){\makebox(0,0){\strut{} 0}}%
      \put(2323,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3280,484){\makebox(0,0){\strut{} 1}}%
      \put(4237,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5195,484){\makebox(0,0){\strut{} 2}}%
      \put(6152,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$g_2/\sqrt{|\varepsilon |}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$g_1/\sqrt{|\varepsilon |}$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$d>6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,847){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1324){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1802){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2279){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2756){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3234){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,3711){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,4188){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(1365,484){\makebox(0,0){\strut{} 0}}%
      \put(2323,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3280,484){\makebox(0,0){\strut{} 1}}%
      \put(4237,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5195,484){\makebox(0,0){\strut{} 2}}%
      \put(6152,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$g_2/\sqrt{|\varepsilon |}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$g_1/\sqrt{|\varepsilon |}$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$d>6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,847){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1324){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1802){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2279){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2756){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3234){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,3711){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,4188){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(1365,484){\makebox(0,0){\strut{} 0}}%
      \put(2323,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3280,484){\makebox(0,0){\strut{} 1}}%
      \put(4237,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5195,484){\makebox(0,0){\strut{} 2}}%
      \put(6152,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$g_2/\sqrt{|\varepsilon |}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$g_1/\sqrt{|\varepsilon |}$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$d>6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,847){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1324){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1802){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2279){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2756){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3234){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,3711){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,4188){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(1365,484){\makebox(0,0){\strut{} 0}}%
      \put(2323,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3280,484){\makebox(0,0){\strut{} 1}}%
      \put(4237,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5195,484){\makebox(0,0){\strut{} 2}}%
      \put(6152,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$g_2/\sqrt{|\varepsilon |}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$g_1/\sqrt{|\varepsilon |}$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$d>6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3919,1789){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5073,979){\makebox(0,0){\strut{}}}%
      \put(5073,2423){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3919,1789){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5073,979){\makebox(0,0){\strut{}}}%
      \put(5073,2423){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3919,1789){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5073,979){\makebox(0,0){\strut{}}}%
      \put(5073,2423){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3919,1789){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5073,979){\makebox(0,0){\strut{}}}%
      \put(5073,2423){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3919,1789){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5073,979){\makebox(0,0){\strut{}}}%
      \put(5073,2423){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1360){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2017){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2673){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,3329){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3985){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1846,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2615,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3383,484){\makebox(0,0){\strut{} 0.6}}%
      \put(4152,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4920,484){\makebox(0,0){\strut{} 1}}%
      \put(5689,484){\makebox(0,0){\strut{} 1.2}}%
      \put(6457,484){\makebox(0,0){\strut{} 1.4}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$g_2/\sqrt{\varepsilon}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$g_1/\sqrt{\varepsilon}$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$d<6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup

